A synthetic view on structure and evolution of the Milky Way

Since the Hipparcos mission and recent large scale surveys in the optical and the near-infrared, new constraints have been obtained on the structure and evolution history of the Milky Way. The population synthesis approach is a useful tool to interpret such data sets and to test scenarios of evolution of the Galaxy. We present here new constraints on evolution parameters obtained from the Besancon model of population synthesis and analysis of optical and near-infrared star counts. The Galactic potential is computed self-consistently, in agreement with Hipparcos results and the observed rotation curve. Constraints are posed on the outer bulge structure, the warped and flared disc, the thick disc and the spheroid populations. The model is tuned to produce reliable predictions in the visible and the near-infrared in wide photometric bands from U to K. Finally, we describe applications such as photometric and astrometric simulations and a new classification tool based on a Bayesian probability estimator, which could be used in the framework of Virtual Observatories. As examples, samples of simulated star counts at different wavelengths and directions are also given.

==> fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=fig-flum.ps llx=0 lly=0 urx=360 ury=216 rwi=3600}
\fontsize{15}{\baselineskip}\selectfont
\put(1948,38){\makebox(0,0){M$_v$}}%
\put(74,1118){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{*/pc$^3$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3180,150){\makebox(0,0){ 14}}%
\put(2564,150){\makebox(0,0){ 12}}%
\put(1948,150){\makebox(0,0){ 10}}%
\put(1332,150){\makebox(0,0){ 8}}%
\put(716,150){\makebox(0,0){ 6}}%
\put(371,2086){\makebox(0,0)[r]{ 0.025}}%
\put(371,1714){\makebox(0,0)[r]{ 0.02}}%
\put(371,1342){\makebox(0,0)[r]{ 0.015}}%
\put(371,969){\makebox(0,0)[r]{ 0.01}}%
\put(371,597){\makebox(0,0)[r]{ 0.005}}%
\put(371,225){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput


==> fig10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(4320,2592)(0,0)%
\special{psfile=fig-k-b3.ps llx=0 lly=0 urx=432 ury=259 rwi=4320}
\fontsize{16}{\baselineskip}\selectfont
\put(2188,961){\makebox(0,0)[l]{DENIS (210$^o$,-31$^o$)}}%
\put(2188,601){\makebox(0,0)[l]{DENIS (194$^o$,-44$^o$)}}%
\put(3753,1597){\makebox(0,0)[l]{90$^o$}}%
\put(3753,1824){\makebox(0,0)[l]{45$^o$}}%
\put(3753,2008){\makebox(0,0)[l]{20$^o$}}%
\put(3753,2260){\makebox(0,0)[l]{0$^o$}}%
\put(624,2260){\makebox(0,0)[l]{l=180$^o$}}%
\put(2300,40){\makebox(0,0){K}}%
\put(4200,160){\makebox(0,0){ 22}}%
\put(3753,160){\makebox(0,0){ 20}}%
\put(3306,160){\makebox(0,0){ 18}}%
\put(2859,160){\makebox(0,0){ 16}}%
\put(2412,160){\makebox(0,0){ 14}}%
\put(1965,160){\makebox(0,0){ 12}}%
\put(1518,160){\makebox(0,0){ 10}}%
\put(1071,160){\makebox(0,0){ 8}}%
\put(624,160){\makebox(0,0){ 6}}%
\put(360,2403){\makebox(0,0)[r]{ 100000}}%
\put(360,2043){\makebox(0,0)[r]{ 10000}}%
\put(360,1682){\makebox(0,0)[r]{ 1000}}%
\put(360,1322){\makebox(0,0)[r]{ 100}}%
\put(360,961){\makebox(0,0)[r]{ 10}}%
\put(360,601){\makebox(0,0)[r]{ 1}}%
\put(360,240){\makebox(0,0)[r]{ 0.1}}%
\end{picture}%
\endgroup
\endinput


==> fig11.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(4320,2592)(0,0)%
\special{psfile=fig-vclass.ps llx=0 lly=0 urx=432 ury=259 rwi=4320}
\fontsize{16}{\baselineskip}\selectfont
\put(3631,1671){\makebox(0,0)[l]{WD}}%
\put(1782,1671){\makebox(0,0)[l]{V}}%
\put(1782,1490){\makebox(0,0)[l]{IV}}%
\put(1782,1178){\makebox(0,0)[l]{III}}%
\put(1071,505){\makebox(0,0)[l]{II}}%
\put(502,2398){\makebox(0,0)[l]{l=90$^o$, b=45$^o$}}%
\put(2280,40){\makebox(0,0){V}}%
\put(3916,160){\makebox(0,0){ 30}}%
\put(3204,160){\makebox(0,0){ 25}}%
\put(2493,160){\makebox(0,0){ 20}}%
\put(1782,160){\makebox(0,0){ 15}}%
\put(1071,160){\makebox(0,0){ 10}}%
\put(360,160){\makebox(0,0){ 5}}%
\put(320,2512){\makebox(0,0)[r]{ 10000}}%
\put(320,2133){\makebox(0,0)[r]{ 1000}}%
\put(320,1755){\makebox(0,0)[r]{ 100}}%
\put(320,1376){\makebox(0,0)[r]{ 10}}%
\put(320,997){\makebox(0,0)[r]{ 1}}%
\put(320,619){\makebox(0,0)[r]{ 0.1}}%
\put(320,240){\makebox(0,0)[r]{ 0.01}}%
\end{picture}%
\endgroup
\endinput


==> fig12a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2520,1512)(0,0)%
\special{psfile=fig-m5big.ps llx=0 lly=0 urx=252 ury=151 rwi=2520}
\fontsize{15}{\baselineskip}\selectfont
\put(622,306){\makebox(0,0)[l]{a}}%
\put(1352,38){\makebox(0,0){B-V}}%
\put(74,831){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\mu_l$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2164,150){\makebox(0,0){ 2}}%
\put(1758,150){\makebox(0,0){ 1.5}}%
\put(1353,150){\makebox(0,0){ 1}}%
\put(947,150){\makebox(0,0){ 0.5}}%
\put(541,150){\makebox(0,0){ 0}}%
\put(260,1195){\makebox(0,0)[r]{ 2}}%
\put(260,872){\makebox(0,0)[r]{-2}}%
\put(260,548){\makebox(0,0)[r]{-6}}%
\put(260,225){\makebox(0,0)[r]{-10}}%
\end{picture}%
\endgroup
\endinput


==> fig12b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2520,1512)(0,0)%
\special{psfile=fig-m5m.ps llx=0 lly=0 urx=252 ury=151 rwi=2520}
\fontsize{15}{\baselineskip}\selectfont
\put(622,306){\makebox(0,0)[l]{b}}%
\put(1352,38){\makebox(0,0){B-V}}%
\put(74,831){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\mu_l$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2164,150){\makebox(0,0){ 2}}%
\put(1758,150){\makebox(0,0){ 1.5}}%
\put(1353,150){\makebox(0,0){ 1}}%
\put(947,150){\makebox(0,0){ 0.5}}%
\put(541,150){\makebox(0,0){ 0}}%
\put(260,1195){\makebox(0,0)[r]{ 2}}%
\put(260,872){\makebox(0,0)[r]{-2}}%
\put(260,548){\makebox(0,0)[r]{-6}}%
\put(260,225){\makebox(0,0)[r]{-10}}%
\end{picture}%
\endgroup
\endinput


==> fig4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(4320,2592)(0,0)%
\special{psfile=fig-v-e3.ps llx=0 lly=0 urx=432 ury=259 rwi=4320}
\fontsize{16}{\baselineskip}\selectfont
\put(505,2383){\makebox(0,0)[l]{Galactic poles}}%
\put(2280,40){\makebox(0,0){V}}%
\put(3983,160){\makebox(0,0){ 30}}%
\put(3258,160){\makebox(0,0){ 25}}%
\put(2534,160){\makebox(0,0){ 20}}%
\put(1809,160){\makebox(0,0){ 15}}%
\put(1085,160){\makebox(0,0){ 10}}%
\put(360,160){\makebox(0,0){ 5}}%
\put(320,2383){\makebox(0,0)[r]{ 10000}}%
\put(320,1954){\makebox(0,0)[r]{ 1000}}%
\put(320,1526){\makebox(0,0)[r]{ 100}}%
\put(320,1097){\makebox(0,0)[r]{ 10}}%
\put(320,669){\makebox(0,0)[r]{ 1}}%
\put(320,240){\makebox(0,0)[r]{ 0.1}}%
\end{picture}%
\endgroup
\endinput


==> fig5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(4320,2592)(0,0)%
\special{psfile=fig-v-c3.ps llx=0 lly=0 urx=432 ury=259 rwi=4320}
\fontsize{16}{\baselineskip}\selectfont
\put(2370,918){\makebox(0,0)[l]{Yoshii et al (11.3$^o$, -33.0$^o$)}}%
\put(2370,787){\makebox(0,0)[l]{Yoshii et al (10.1$^o$, -22.3$^o$)}}%
\put(2370,644){\makebox(0,0)[l]{Yoshii et al (13.5$^o$, -14.3$^o$)}}%
\put(2370,514){\makebox(0,0)[l]{Ojha et al (4$^o$, 47$^o$)}}%
\put(3919,1609){\makebox(0,0)[l]{90$^o$}}%
\put(3919,1739){\makebox(0,0)[l]{45$^o$}}%
\put(3919,1965){\makebox(0,0)[l]{20$^o$}}%
\put(3919,2430){\makebox(0,0)[l]{10$^o$}}%
\put(541,2404){\makebox(0,0)[l]{l=0$^o$}}%
\put(2300,40){\makebox(0,0){V}}%
\put(3919,160){\makebox(0,0){ 30}}%
\put(3215,160){\makebox(0,0){ 25}}%
\put(2511,160){\makebox(0,0){ 20}}%
\put(1807,160){\makebox(0,0){ 15}}%
\put(1104,160){\makebox(0,0){ 10}}%
\put(400,160){\makebox(0,0){ 5}}%
\put(360,2430){\makebox(0,0)[r]{ 1e+06}}%
\put(360,2156){\makebox(0,0)[r]{ 100000}}%
\put(360,1882){\makebox(0,0)[r]{ 10000}}%
\put(360,1609){\makebox(0,0)[r]{ 1000}}%
\put(360,1335){\makebox(0,0)[r]{ 100}}%
\put(360,1061){\makebox(0,0)[r]{ 10}}%
\put(360,787){\makebox(0,0)[r]{ 1}}%
\put(360,514){\makebox(0,0)[r]{ 0.1}}%
\put(360,240){\makebox(0,0)[r]{ 0.01}}%
\end{picture}%
\endgroup
\endinput


==> fig6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(4320,2592)(0,0)%
\special{psfile=fig-v-a3warp.ps llx=0 lly=0 urx=432 ury=259 rwi=4320}
\fontsize{16}{\baselineskip}\selectfont
\put(1807,921){\makebox(0,0)[l]{CDFS (224$^o$,-55$^o$)}}%
\put(1807,723){\makebox(0,0)[l]{DMS10 (248$^o$, 47$^o$)}}%
\put(1807,496){\makebox(0,0)[l]{Ojha et al (277$^o$,47$^o$)}}%
\put(3919,1660){\makebox(0,0)[l]{90$^o$}}%
\put(3919,1944){\makebox(0,0)[l]{20$^o$}}%
\put(3919,2420){\makebox(0,0)[l]{0$^o$}}%
\put(541,2420){\makebox(0,0)[l]{l=90$^o$ or 270$^o$}}%
\put(2300,40){\makebox(0,0){V}}%
\put(3919,160){\makebox(0,0){ 30}}%
\put(3215,160){\makebox(0,0){ 25}}%
\put(2511,160){\makebox(0,0){ 20}}%
\put(1807,160){\makebox(0,0){ 15}}%
\put(1104,160){\makebox(0,0){ 10}}%
\put(400,160){\makebox(0,0){ 5}}%
\put(360,2512){\makebox(0,0)[r]{ 1e+06}}%
\put(360,2228){\makebox(0,0)[r]{ 100000}}%
\put(360,1944){\makebox(0,0)[r]{ 10000}}%
\put(360,1660){\makebox(0,0)[r]{ 1000}}%
\put(360,1376){\makebox(0,0)[r]{ 100}}%
\put(360,1092){\makebox(0,0)[r]{ 10}}%
\put(360,808){\makebox(0,0)[r]{ 1}}%
\put(360,524){\makebox(0,0)[r]{ 0.1}}%
\put(360,240){\makebox(0,0)[r]{ 0.01}}%
\end{picture}%
\endgroup
\endinput


==> fig7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(4320,2592)(0,0)%
\special{psfile=fig-v-b3.ps llx=0 lly=0 urx=432 ury=259 rwi=4320}
\fontsize{16}{\baselineskip}\selectfont
\put(1807,987){\makebox(0,0)[l]{Chiu (189$^o$,21$^o$)}}%
\put(1807,791){\makebox(0,0)[l]{Borra et al (197$^o$,38$^o$)}}%
\put(1807,565){\makebox(0,0)[l]{Ojha et al (168$^o$,48$^o$)}}%
\put(3919,1863){\makebox(0,0)[l]{90$^o$}}%
\put(3919,1992){\makebox(0,0)[l]{45$^o$}}%
\put(3919,2137){\makebox(0,0)[l]{20$^o$}}%
\put(3919,2285){\makebox(0,0)[l]{0$^o$}}%
\put(541,2409){\makebox(0,0)[l]{l=180$^o$}}%
\put(2300,40){\makebox(0,0){V}}%
\put(3919,160){\makebox(0,0){ 30}}%
\put(3215,160){\makebox(0,0){ 25}}%
\put(2511,160){\makebox(0,0){ 20}}%
\put(1807,160){\makebox(0,0){ 15}}%
\put(1104,160){\makebox(0,0){ 10}}%
\put(400,160){\makebox(0,0){ 5}}%
\put(360,2512){\makebox(0,0)[r]{ 100000}}%
\put(360,2187){\makebox(0,0)[r]{ 10000}}%
\put(360,1863){\makebox(0,0)[r]{ 1000}}%
\put(360,1538){\makebox(0,0)[r]{ 100}}%
\put(360,1214){\makebox(0,0)[r]{ 10}}%
\put(360,889){\makebox(0,0)[r]{ 1}}%
\put(360,565){\makebox(0,0)[r]{ 0.1}}%
\put(360,240){\makebox(0,0)[r]{ 0.01}}%
\end{picture}%
\endgroup
\endinput


==> fig8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(4320,2592)(0,0)%
\special{psfile=fig-k-c3.ps llx=0 lly=0 urx=432 ury=259 rwi=4320}
\fontsize{16}{\baselineskip}\selectfont
\put(2188,524){\makebox(0,0)[l]{DENIS (2$^o$, 28$^o$)}}%
\put(2188,808){\makebox(0,0)[l]{DENIS (0$^o$, 14$^o$)}}%
\put(3753,1309){\makebox(0,0)[l]{90$^o$}}%
\put(3753,1598){\makebox(0,0)[l]{45$^o$}}%
\put(3753,1916){\makebox(0,0)[l]{20$^o$}}%
\put(3753,2202){\makebox(0,0)[l]{10$^o$}}%
\put(624,2202){\makebox(0,0)[l]{ l=0$^o$}}%
\put(2300,40){\makebox(0,0){K}}%
\put(4200,160){\makebox(0,0){ 22}}%
\put(3753,160){\makebox(0,0){ 20}}%
\put(3306,160){\makebox(0,0){ 18}}%
\put(2859,160){\makebox(0,0){ 16}}%
\put(2412,160){\makebox(0,0){ 14}}%
\put(1965,160){\makebox(0,0){ 12}}%
\put(1518,160){\makebox(0,0){ 10}}%
\put(1071,160){\makebox(0,0){ 8}}%
\put(624,160){\makebox(0,0){ 6}}%
\put(360,2512){\makebox(0,0)[r]{ 1e+07}}%
\put(360,2228){\makebox(0,0)[r]{ 1e+06}}%
\put(360,1944){\makebox(0,0)[r]{ 100000}}%
\put(360,1660){\makebox(0,0)[r]{ 10000}}%
\put(360,1376){\makebox(0,0)[r]{ 1000}}%
\put(360,1092){\makebox(0,0)[r]{ 100}}%
\put(360,808){\makebox(0,0)[r]{ 10}}%
\put(360,524){\makebox(0,0)[r]{ 1}}%
\put(360,240){\makebox(0,0)[r]{ 0.1}}%
\end{picture}%
\endgroup
\endinput


==> fig9.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(4320,2592)(0,0)%
\special{psfile=fig-k-a3warp.ps llx=0 lly=0 urx=432 ury=259 rwi=4320}
\fontsize{16}{\baselineskip}\selectfont
\put(1965,395){\makebox(0,0)[l]{Kummel and Wagner (96$^o$,30$^o$)}}%
\put(1965,719){\makebox(0,0)[l]{DENIS (270$^o$,0$^o$)}}%
\put(1965,565){\makebox(0,0)[l]{DENIS (270$^o$,-10$^o$)}}%
\put(3753,1466){\makebox(0,0)[l]{90$^o$}}%
\put(3753,1889){\makebox(0,0)[l]{20$^o$}}%
\put(3753,2299){\makebox(0,0)[l]{0$^o$}}%
\put(624,2299){\makebox(0,0)[l]{l=90$^o$ or 270$^o$ }}%
\put(2300,40){\makebox(0,0){K}}%
\put(4200,160){\makebox(0,0){ 22}}%
\put(3753,160){\makebox(0,0){ 20}}%
\put(3306,160){\makebox(0,0){ 18}}%
\put(2859,160){\makebox(0,0){ 16}}%
\put(2412,160){\makebox(0,0){ 14}}%
\put(1965,160){\makebox(0,0){ 12}}%
\put(1518,160){\makebox(0,0){ 10}}%
\put(1071,160){\makebox(0,0){ 8}}%
\put(624,160){\makebox(0,0){ 6}}%
\put(360,2512){\makebox(0,0)[r]{ 1e+06}}%
\put(360,2187){\makebox(0,0)[r]{ 100000}}%
\put(360,1863){\makebox(0,0)[r]{ 10000}}%
\put(360,1538){\makebox(0,0)[r]{ 1000}}%
\put(360,1214){\makebox(0,0)[r]{ 100}}%
\put(360,889){\makebox(0,0)[r]{ 10}}%
\put(360,565){\makebox(0,0)[r]{ 1}}%
\put(360,240){\makebox(0,0)[r]{ 0.1}}%
\end{picture}%
\endgroup
\endinput

